Generating Random Logic Programs Using Constraint Programming

Testing algorithms across a wide range of problem instances is crucial to ensure the validity of any claim about one algorithm's superiority over another. However, when it comes to inference algorithms for probabilistic logic programs, experimental evaluations are limited to only a few programs. Existing methods to generate random logic programs are limited to propositional programs and often impose stringent syntactic restrictions. We present a novel approach to generating random logic programs and random probabilistic logic programs using constraint programming, introducing a new constraint to control the independence structure of the underlying probability distribution. We also provide a combinatorial argument for the correctness of the model, show how the model scales with parameter values, and use the model to compare probabilistic inference algorithms across a range of synthetic problems. Our model allows inference algorithm developers to evaluate and compare the algorithms across a wide range of instances, providing a detailed picture of their (comparative) strengths and weaknesses.

==> bars.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-14 17:55:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (173.45,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle ( 97.08,108.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle ( 97.08,108.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 36.97) --
	( 97.08, 36.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 64.98) --
	( 97.08, 64.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 92.98) --
	( 97.08, 92.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 50.98) --
	( 97.08, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 78.98) --
	( 97.08, 78.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,106.99) --
	( 97.08,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.54, 30.69) --
	( 49.54,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.25, 30.69) --
	( 79.25,108.01);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.50) -- ( 51.50, 78.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.42) -- ( 51.50, 74.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.55) -- ( 51.50, 77.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.47) -- ( 51.50, 73.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 83.41) -- ( 51.50, 87.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 87.33) -- ( 51.50, 83.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.42) -- ( 51.50, 82.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 82.34) -- ( 51.50, 78.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.11) -- ( 51.50, 80.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.03) -- ( 51.50, 76.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.48) -- ( 51.50, 78.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.40) -- ( 51.50, 74.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.90) -- ( 51.50, 80.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.82) -- ( 51.50, 76.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 72.95) -- ( 51.50, 76.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.87) -- ( 51.50, 72.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.09) -- ( 51.50, 81.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 81.02) -- ( 51.50, 77.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.11) -- ( 51.50, 78.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.03) -- ( 51.50, 74.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.69) -- ( 51.50, 80.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.62) -- ( 51.50, 76.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 75.42) -- ( 51.50, 79.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.34) -- ( 51.50, 75.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.74) -- ( 51.50, 77.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.67) -- ( 51.50, 73.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.11) -- ( 51.50, 78.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.03) -- ( 51.50, 74.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.03) -- ( 51.50, 77.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.96) -- ( 51.50, 74.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.80) -- ( 51.50, 80.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.72) -- ( 51.50, 76.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.58) -- ( 51.50, 78.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.50) -- ( 51.50, 74.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.04) -- ( 51.50, 76.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.96) -- ( 51.50, 73.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.11) -- ( 51.50, 78.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.03) -- ( 51.50, 74.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.24) -- ( 51.50, 78.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.16) -- ( 51.50, 74.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.75) -- ( 51.50, 77.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.68) -- ( 51.50, 73.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.33) -- ( 51.50, 77.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.25) -- ( 51.50, 73.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 75.34) -- ( 51.50, 79.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.26) -- ( 51.50, 75.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 75.66) -- ( 51.50, 79.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.58) -- ( 51.50, 75.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 72.71) -- ( 51.50, 76.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.63) -- ( 51.50, 72.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.76) -- ( 51.50, 81.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 81.69) -- ( 51.50, 77.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.89) -- ( 51.50, 80.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.82) -- ( 51.50, 76.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.43) -- ( 51.50, 78.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.36) -- ( 51.50, 74.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.36) -- ( 51.50, 77.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.29) -- ( 51.50, 73.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.28) -- ( 51.50, 77.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.20) -- ( 51.50, 73.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.81) -- ( 51.50, 77.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.73) -- ( 51.50, 73.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.10) -- ( 51.50, 80.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.03) -- ( 51.50, 76.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 75.24) -- ( 51.50, 79.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.16) -- ( 51.50, 75.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.38) -- ( 51.50, 82.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 82.31) -- ( 51.50, 78.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 72.51) -- ( 51.50, 76.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.43) -- ( 51.50, 72.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.85) -- ( 51.50, 78.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.78) -- ( 51.50, 74.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 72.89) -- ( 51.50, 76.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.82) -- ( 51.50, 72.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.54) -- ( 51.50, 77.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.46) -- ( 51.50, 73.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.88) -- ( 51.50, 83.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 83.81) -- ( 51.50, 79.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58,102.54) -- ( 51.50,106.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58,106.46) -- ( 51.50,102.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 88.89) -- ( 51.50, 92.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 92.81) -- ( 51.50, 88.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.05) -- ( 51.50, 76.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.97) -- ( 51.50, 73.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.11) -- ( 51.50, 77.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.03) -- ( 51.50, 73.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.17) -- ( 51.50, 77.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.09) -- ( 51.50, 73.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 72.85) -- ( 51.50, 76.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.77) -- ( 51.50, 72.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.27) -- ( 51.50, 84.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 84.20) -- ( 51.50, 80.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 83.55) -- ( 51.50, 87.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 87.47) -- ( 51.50, 83.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 90.50) -- ( 51.50, 94.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 94.42) -- ( 51.50, 90.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 76.52) -- ( 51.50, 80.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 80.45) -- ( 51.50, 76.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 75.93) -- ( 51.50, 79.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.85) -- ( 51.50, 75.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.09) -- ( 51.50, 77.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.02) -- ( 51.50, 73.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.21) -- ( 51.50, 77.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.13) -- ( 51.50, 73.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.77) -- ( 51.50, 81.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 81.69) -- ( 51.50, 77.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 73.08) -- ( 51.50, 77.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 77.01) -- ( 51.50, 73.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 90.09) -- ( 51.50, 94.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 94.01) -- ( 51.50, 90.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 74.16) -- ( 51.50, 78.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.08) -- ( 51.50, 74.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 79.84) -- ( 51.50, 83.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 83.77) -- ( 51.50, 79.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 78.15) -- ( 51.50, 82.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 82.08) -- ( 51.50, 78.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 93.27) -- ( 51.50, 97.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 97.19) -- ( 51.50, 93.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.54, 58.91) -- ( 49.54, 74.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.54, 48.64) -- ( 49.54, 34.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.40, 58.91) --
	( 38.40, 48.64) --
	( 60.68, 48.64) --
	( 60.68, 58.91) --
	( 38.40, 58.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.40, 53.42) -- ( 60.68, 53.42);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.78) -- ( 81.21, 88.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.71) -- ( 81.21, 84.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.38) -- ( 81.21, 89.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.30) -- ( 81.21, 85.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.95) -- ( 81.21, 85.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.87) -- ( 81.21, 81.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.90) -- ( 81.21, 85.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.82) -- ( 81.21, 81.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.85) -- ( 81.21, 89.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.78) -- ( 81.21, 85.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.71) -- ( 81.21, 87.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.63) -- ( 81.21, 83.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.40) -- ( 81.21, 87.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.32) -- ( 81.21, 83.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.88) -- ( 81.21, 94.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.80) -- ( 81.21, 90.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.57) -- ( 81.21, 87.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.49) -- ( 81.21, 83.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.24) -- ( 81.21, 90.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.16) -- ( 81.21, 86.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.08) -- ( 81.21, 86.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.01) -- ( 81.21, 82.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.15) -- ( 81.21, 86.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.08) -- ( 81.21, 82.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.14) -- ( 81.21, 86.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.07) -- ( 81.21, 82.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.13) -- ( 81.21, 94.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.06) -- ( 81.21, 90.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.67) -- ( 81.21, 91.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.60) -- ( 81.21, 87.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.35) -- ( 81.21, 94.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.27) -- ( 81.21, 90.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.62) -- ( 81.21, 89.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.55) -- ( 81.21, 85.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.38) -- ( 81.21, 93.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.30) -- ( 81.21, 89.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.21) -- ( 81.21, 93.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.13) -- ( 81.21, 89.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.61) -- ( 81.21, 88.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.53) -- ( 81.21, 84.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.10) -- ( 81.21, 97.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 97.03) -- ( 81.21, 93.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.41) -- ( 81.21, 91.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.33) -- ( 81.21, 87.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.23) -- ( 81.21, 90.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.15) -- ( 81.21, 86.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.22) -- ( 81.21, 87.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.15) -- ( 81.21, 83.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.52) -- ( 81.21, 97.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 97.44) -- ( 81.21, 93.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.51) -- ( 81.21, 90.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.43) -- ( 81.21, 86.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.70) -- ( 81.21, 89.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.63) -- ( 81.21, 85.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.06) -- ( 81.21, 89.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.98) -- ( 81.21, 86.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.27) -- ( 81.21, 86.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.19) -- ( 81.21, 82.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.35) -- ( 81.21, 90.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.28) -- ( 81.21, 86.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.22) -- ( 81.21, 86.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.14) -- ( 81.21, 82.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.48) -- ( 81.21, 94.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.40) -- ( 81.21, 90.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.74) -- ( 81.21, 85.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.66) -- ( 81.21, 81.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.21) -- ( 81.21, 89.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.14) -- ( 81.21, 85.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.82) -- ( 81.21, 85.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.75) -- ( 81.21, 81.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.84) -- ( 81.21, 88.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.77) -- ( 81.21, 84.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.38) -- ( 81.21, 87.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.31) -- ( 81.21, 83.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.11) -- ( 81.21, 86.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.03) -- ( 81.21, 82.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.90) -- ( 81.21, 88.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.82) -- ( 81.21, 84.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.68) -- ( 81.21, 85.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.61) -- ( 81.21, 81.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.29) -- ( 81.21, 89.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.21) -- ( 81.21, 85.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.48) -- ( 81.21, 92.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.41) -- ( 81.21, 88.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.59) -- ( 81.21, 88.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.51) -- ( 81.21, 84.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.55) -- ( 81.21, 88.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.47) -- ( 81.21, 84.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.00) -- ( 81.21, 86.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.92) -- ( 81.21, 83.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.34) -- ( 81.21, 88.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.27) -- ( 81.21, 84.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.53) -- ( 81.21, 88.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.45) -- ( 81.21, 84.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.06) -- ( 81.21, 85.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.98) -- ( 81.21, 82.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.07) -- ( 81.21, 92.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.99) -- ( 81.21, 89.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.56) -- ( 81.21, 86.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.48) -- ( 81.21, 82.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.74) -- ( 81.21, 87.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.66) -- ( 81.21, 83.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.71) -- ( 81.21, 90.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.64) -- ( 81.21, 86.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.08) -- ( 81.21, 88.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.00) -- ( 81.21, 84.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.21) -- ( 81.21, 92.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.13) -- ( 81.21, 88.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.18) -- ( 81.21, 93.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.10) -- ( 81.21, 89.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.95) -- ( 81.21, 86.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.87) -- ( 81.21, 82.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.59) -- ( 81.21, 90.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.51) -- ( 81.21, 86.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.02) -- ( 81.21, 90.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.94) -- ( 81.21, 87.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.30) -- ( 81.21, 90.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.22) -- ( 81.21, 86.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.11) -- ( 81.21, 93.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.03) -- ( 81.21, 89.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.54) -- ( 81.21, 88.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.46) -- ( 81.21, 84.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.69) -- ( 81.21, 86.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.61) -- ( 81.21, 82.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.89) -- ( 81.21, 85.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.82) -- ( 81.21, 81.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.73) -- ( 81.21, 85.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.66) -- ( 81.21, 81.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.11) -- ( 81.21, 87.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.03) -- ( 81.21, 83.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.85) -- ( 81.21, 86.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.77) -- ( 81.21, 82.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.16) -- ( 81.21, 88.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.09) -- ( 81.21, 84.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.18) -- ( 81.21, 88.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.11) -- ( 81.21, 84.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.30) -- ( 81.21, 88.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.22) -- ( 81.21, 84.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.08) -- ( 81.21, 87.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.00) -- ( 81.21, 83.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.10) -- ( 81.21, 90.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.02) -- ( 81.21, 86.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.17) -- ( 81.21, 88.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.10) -- ( 81.21, 84.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.98) -- ( 81.21, 90.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.90) -- ( 81.21, 86.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.23) -- ( 81.21, 88.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.16) -- ( 81.21, 84.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.78) -- ( 81.21, 88.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.70) -- ( 81.21, 84.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.11) -- ( 81.21, 90.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.04) -- ( 81.21, 86.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.85) -- ( 81.21, 85.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.77) -- ( 81.21, 81.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.91) -- ( 81.21, 88.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.83) -- ( 81.21, 84.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.89) -- ( 81.21, 86.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.81) -- ( 81.21, 82.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.53) -- ( 81.21, 88.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.45) -- ( 81.21, 84.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.55) -- ( 81.21, 93.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.47) -- ( 81.21, 89.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.05) -- ( 81.21, 89.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.97) -- ( 81.21, 86.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.94) -- ( 81.21, 85.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.87) -- ( 81.21, 81.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.37) -- ( 81.21, 95.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 95.29) -- ( 81.21, 91.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.84) -- ( 81.21, 87.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.76) -- ( 81.21, 83.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.17) -- ( 81.21, 93.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.09) -- ( 81.21, 89.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.59) -- ( 81.21, 87.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.52) -- ( 81.21, 83.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.94) -- ( 81.21, 91.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.87) -- ( 81.21, 87.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.76) -- ( 81.21, 86.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.68) -- ( 81.21, 82.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.05) -- ( 81.21, 89.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.97) -- ( 81.21, 86.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.55) -- ( 81.21, 89.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.47) -- ( 81.21, 85.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.87) -- ( 81.21, 89.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.79) -- ( 81.21, 85.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.18) -- ( 81.21, 87.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.11) -- ( 81.21, 83.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.44) -- ( 81.21, 93.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.36) -- ( 81.21, 89.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.14) -- ( 81.21, 86.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.07) -- ( 81.21, 82.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.03) -- ( 81.21, 85.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.95) -- ( 81.21, 82.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.91) -- ( 81.21, 91.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.84) -- ( 81.21, 87.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.16) -- ( 81.21, 87.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.08) -- ( 81.21, 83.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.90) -- ( 81.21, 85.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.83) -- ( 81.21, 81.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.40) -- ( 81.21, 94.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.33) -- ( 81.21, 90.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.74) -- ( 81.21, 85.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.66) -- ( 81.21, 81.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.58) -- ( 81.21, 89.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.50) -- ( 81.21, 85.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.56) -- ( 81.21, 91.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.49) -- ( 81.21, 87.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.02) -- ( 81.21, 88.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.94) -- ( 81.21, 85.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.63) -- ( 81.21, 90.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.55) -- ( 81.21, 86.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.16) -- ( 81.21, 88.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.09) -- ( 81.21, 84.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,100.81) -- ( 81.21,104.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,104.73) -- ( 81.21,100.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.34) -- ( 81.21, 93.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.27) -- ( 81.21, 89.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.30) -- ( 81.21, 89.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.23) -- ( 81.21, 85.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.90) -- ( 81.21, 91.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.82) -- ( 81.21, 87.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.35) -- ( 81.21, 93.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.27) -- ( 81.21, 89.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.16) -- ( 81.21, 86.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.09) -- ( 81.21, 82.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.33) -- ( 81.21, 88.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.25) -- ( 81.21, 84.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.86) -- ( 81.21, 86.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.78) -- ( 81.21, 82.86);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.68) -- ( 81.21, 87.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.61) -- ( 81.21, 83.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 96.37) -- ( 81.21,100.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,100.29) -- ( 81.21, 96.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.53) -- ( 81.21, 87.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.46) -- ( 81.21, 83.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.63) -- ( 81.21, 95.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 95.55) -- ( 81.21, 91.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.99) -- ( 81.21, 86.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.92) -- ( 81.21, 82.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.40) -- ( 81.21, 92.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.33) -- ( 81.21, 88.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 99.38) -- ( 81.21,103.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,103.31) -- ( 81.21, 99.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.59) -- ( 81.21, 89.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.51) -- ( 81.21, 85.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.21) -- ( 81.21, 87.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.14) -- ( 81.21, 83.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.52) -- ( 81.21, 86.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.44) -- ( 81.21, 82.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.63) -- ( 81.21, 85.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.56) -- ( 81.21, 81.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.05) -- ( 81.21, 85.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.97) -- ( 81.21, 82.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.99) -- ( 81.21, 86.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.91) -- ( 81.21, 82.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.70) -- ( 81.21, 87.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.62) -- ( 81.21, 83.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.92) -- ( 81.21, 85.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.85) -- ( 81.21, 81.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.94) -- ( 81.21, 85.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.87) -- ( 81.21, 81.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,101.39) -- ( 81.21,105.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,105.31) -- ( 81.21,101.39);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.76) -- ( 81.21, 98.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 98.69) -- ( 81.21, 94.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.65) -- ( 81.21, 96.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 96.57) -- ( 81.21, 92.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.09) -- ( 81.21, 97.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 97.01) -- ( 81.21, 93.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 99.31) -- ( 81.21,103.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,103.23) -- ( 81.21, 99.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.65) -- ( 81.21, 94.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.58) -- ( 81.21, 90.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.67) -- ( 81.21, 88.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.59) -- ( 81.21, 84.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.09) -- ( 81.21, 86.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.01) -- ( 81.21, 82.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.49) -- ( 81.21, 88.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.41) -- ( 81.21, 84.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.70) -- ( 81.21, 90.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.63) -- ( 81.21, 86.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.72) -- ( 81.21, 86.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.65) -- ( 81.21, 82.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.53) -- ( 81.21, 89.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.46) -- ( 81.21, 85.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.84) -- ( 81.21, 85.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.76) -- ( 81.21, 81.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.77) -- ( 81.21, 86.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.69) -- ( 81.21, 82.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.26) -- ( 81.21, 86.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.18) -- ( 81.21, 82.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.33) -- ( 81.21, 91.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.25) -- ( 81.21, 87.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.69) -- ( 81.21, 89.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.61) -- ( 81.21, 85.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.73) -- ( 81.21, 85.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.66) -- ( 81.21, 81.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.17) -- ( 81.21, 87.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.09) -- ( 81.21, 83.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.12) -- ( 81.21, 87.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.04) -- ( 81.21, 83.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.69) -- ( 81.21, 88.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.61) -- ( 81.21, 84.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.28) -- ( 81.21, 95.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 95.21) -- ( 81.21, 91.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.34) -- ( 81.21, 86.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.26) -- ( 81.21, 82.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.37) -- ( 81.21, 94.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 94.29) -- ( 81.21, 90.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 99.67) -- ( 81.21,103.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,103.59) -- ( 81.21, 99.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.63) -- ( 81.21, 87.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.56) -- ( 81.21, 83.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.14) -- ( 81.21, 87.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.07) -- ( 81.21, 83.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.14) -- ( 81.21, 90.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.06) -- ( 81.21, 86.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.23) -- ( 81.21, 86.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.16) -- ( 81.21, 82.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.64) -- ( 81.21, 87.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.57) -- ( 81.21, 83.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.12) -- ( 81.21, 87.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.04) -- ( 81.21, 83.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.79) -- ( 81.21, 87.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.71) -- ( 81.21, 83.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 97.01) -- ( 81.21,100.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29,100.93) -- ( 81.21, 97.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.67) -- ( 81.21, 89.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.59) -- ( 81.21, 85.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.04) -- ( 81.21, 93.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.97) -- ( 81.21, 90.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.39) -- ( 81.21, 93.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.32) -- ( 81.21, 89.39);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.02) -- ( 81.21, 85.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.94) -- ( 81.21, 82.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.59) -- ( 81.21, 92.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.51) -- ( 81.21, 88.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.22) -- ( 81.21, 93.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.15) -- ( 81.21, 89.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.53) -- ( 81.21, 96.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 96.45) -- ( 81.21, 92.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.87) -- ( 81.21, 91.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.79) -- ( 81.21, 87.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.02) -- ( 81.21, 85.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.94) -- ( 81.21, 82.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.38) -- ( 81.21, 95.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 95.30) -- ( 81.21, 91.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.33) -- ( 81.21, 92.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.25) -- ( 81.21, 88.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.83) -- ( 81.21, 92.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 92.75) -- ( 81.21, 88.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.10) -- ( 81.21, 91.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.03) -- ( 81.21, 87.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 90.05) -- ( 81.21, 93.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 93.98) -- ( 81.21, 90.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.15) -- ( 81.21, 89.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 89.07) -- ( 81.21, 85.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 84.87) -- ( 81.21, 88.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 88.79) -- ( 81.21, 84.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.64) -- ( 81.21, 85.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.56) -- ( 81.21, 81.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.16) -- ( 81.21, 86.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.08) -- ( 81.21, 82.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.79) -- ( 81.21, 87.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.72) -- ( 81.21, 83.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 91.15) -- ( 81.21, 95.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 95.08) -- ( 81.21, 91.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 83.79) -- ( 81.21, 87.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 87.72) -- ( 81.21, 83.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 81.70) -- ( 81.21, 85.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 85.63) -- ( 81.21, 81.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.65) -- ( 81.21, 86.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 86.57) -- ( 81.21, 82.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.25, 65.34) -- ( 79.25, 83.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.25, 53.18) -- ( 79.25, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.11, 65.34) --
	( 68.11, 53.18) --
	( 90.39, 53.18) --
	( 90.39, 65.34) --
	( 68.11, 65.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.11, 59.03) -- ( 90.39, 59.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle ( 97.08,108.01);
\end{scope}
\begin{scope}
\path[clip] (102.58, 30.69) rectangle (167.95,108.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.58, 30.69) rectangle (167.95,108.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.58, 36.97) --
	(167.95, 36.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.58, 64.98) --
	(167.95, 64.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.58, 92.98) --
	(167.95, 92.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.58, 50.98) --
	(167.95, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.58, 78.98) --
	(167.95, 78.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.58,106.99) --
	(167.95,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.84, 30.69) --
	(114.84,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.26, 30.69) --
	(135.26,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.69, 30.69) --
	(155.69,108.01);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.01) -- (116.80, 78.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.93) -- (116.80, 75.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.68) -- (116.80, 78.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.60) -- (116.80, 74.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.12) -- (116.80, 83.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.05) -- (116.80, 79.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.22) -- (116.80, 80.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.15) -- (116.80, 76.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.54) -- (116.80, 80.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.46) -- (116.80, 76.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.20) -- (116.80, 82.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.12) -- (116.80, 78.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.08) -- (116.80, 79.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.00) -- (116.80, 75.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.11) -- (116.80, 78.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.03) -- (116.80, 74.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.26) -- (116.80, 80.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.19) -- (116.80, 76.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.17) -- (116.80, 79.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.10) -- (116.80, 75.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.58) -- (116.80, 78.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.50) -- (116.80, 74.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.60) -- (116.80, 82.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.53) -- (116.80, 78.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.66) -- (116.80, 79.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.58) -- (116.80, 75.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.96) -- (116.80, 78.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.89) -- (116.80, 74.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.63) -- (116.80, 84.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 84.56) -- (116.80, 80.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.61) -- (116.80, 79.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.54) -- (116.80, 75.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.75) -- (116.80, 79.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.67) -- (116.80, 75.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.44) -- (116.80, 79.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.36) -- (116.80, 75.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.35) -- (116.80, 80.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.27) -- (116.80, 76.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.94) -- (116.80, 79.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.87) -- (116.80, 75.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.12) -- (116.80, 80.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.05) -- (116.80, 76.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.34) -- (116.80, 79.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.26) -- (116.80, 75.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.44) -- (116.80, 80.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.36) -- (116.80, 76.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.07) -- (116.80, 80.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.00) -- (116.80, 76.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.47) -- (116.80, 80.39);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.39) -- (116.80, 76.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.55) -- (116.80, 78.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.47) -- (116.80, 74.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.70) -- (116.80, 80.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.63) -- (116.80, 76.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.82) -- (116.80, 79.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.74) -- (116.80, 75.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.87) -- (116.80, 79.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.79) -- (116.80, 75.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.60) -- (116.80, 79.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.52) -- (116.80, 75.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.85) -- (116.80, 83.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.77) -- (116.80, 79.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 77.38) -- (116.80, 81.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 81.30) -- (116.80, 77.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.68) -- (116.80, 87.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 87.61) -- (116.80, 83.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 88.40) -- (116.80, 92.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 92.33) -- (116.80, 88.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.19) -- (116.80, 78.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.11) -- (116.80, 74.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.48) -- (116.80, 78.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.41) -- (116.80, 74.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.88) -- (116.80, 83.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.81) -- (116.80, 79.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,101.39) -- (116.80,105.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,105.31) -- (116.80,101.39);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,102.54) -- (116.80,106.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,106.46) -- (116.80,102.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 99.31) -- (116.80,103.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,103.23) -- (116.80, 99.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.81) -- (116.80, 82.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.73) -- (116.80, 78.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 77.57) -- (116.80, 81.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 81.50) -- (116.80, 77.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.85) -- (116.80, 78.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.77) -- (116.80, 74.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.84) -- (116.80, 78.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.77) -- (116.80, 74.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.19) -- (116.80, 79.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.11) -- (116.80, 75.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.78) -- (116.80, 78.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.70) -- (116.80, 74.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.14) -- (116.80, 80.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.06) -- (116.80, 76.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.12) -- (116.80, 87.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 87.04) -- (116.80, 83.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.96) -- (116.80, 84.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 84.89) -- (116.80, 80.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 84.69) -- (116.80, 88.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 88.61) -- (116.80, 84.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.54) -- (116.80, 83.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.47) -- (116.80, 79.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 80.78) -- (116.80, 84.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 84.71) -- (116.80, 80.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 90.37) -- (116.80, 94.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 94.29) -- (116.80, 90.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 99.67) -- (116.80,103.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87,103.59) -- (116.80, 99.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.14) -- (116.80, 87.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 87.07) -- (116.80, 83.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 90.50) -- (116.80, 94.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 94.42) -- (116.80, 90.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 83.79) -- (116.80, 87.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 87.71) -- (116.80, 83.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.77) -- (116.80, 82.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.70) -- (116.80, 78.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.52) -- (116.80, 78.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.45) -- (116.80, 74.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 74.78) -- (116.80, 78.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.71) -- (116.80, 74.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.33) -- (116.80, 79.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.25) -- (116.80, 75.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.24) -- (116.80, 82.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.17) -- (116.80, 78.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.25) -- (116.80, 79.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.18) -- (116.80, 75.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.55) -- (116.80, 79.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.48) -- (116.80, 75.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.18) -- (116.80, 79.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.11) -- (116.80, 75.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.22) -- (116.80, 82.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.14) -- (116.80, 78.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 77.74) -- (116.80, 81.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 81.67) -- (116.80, 77.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 75.24) -- (116.80, 79.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.16) -- (116.80, 75.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 85.15) -- (116.80, 89.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 89.07) -- (116.80, 85.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 76.03) -- (116.80, 79.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 79.96) -- (116.80, 76.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.69) -- (116.80, 82.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.61) -- (116.80, 78.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 91.15) -- (116.80, 95.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 95.08) -- (116.80, 91.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 78.15) -- (116.80, 82.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (112.87, 82.08) -- (116.80, 78.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.84, 60.05) -- (114.84, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.84, 49.37) -- (114.84, 34.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.18, 60.05) --
	(107.18, 49.37) --
	(122.50, 49.37) --
	(122.50, 60.05) --
	(107.18, 60.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.18, 54.57) -- (122.50, 54.57);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.90) -- (137.23, 85.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.82) -- (137.23, 81.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.85) -- (137.23, 89.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 89.78) -- (137.23, 85.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.71) -- (137.23, 87.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.63) -- (137.23, 83.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.40) -- (137.23, 87.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.32) -- (137.23, 83.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.01) -- (137.23, 83.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.94) -- (137.23, 80.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.22) -- (137.23, 83.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.14) -- (137.23, 79.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.62) -- (137.23, 83.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.54) -- (137.23, 79.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.00) -- (137.23, 83.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.93) -- (137.23, 80.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.99) -- (137.23, 84.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.91) -- (137.23, 80.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.66) -- (137.23, 84.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.59) -- (137.23, 80.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.70) -- (137.23, 89.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 89.63) -- (137.23, 85.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.80) -- (137.23, 83.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.72) -- (137.23, 79.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.22) -- (137.23, 86.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.14) -- (137.23, 82.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.11) -- (137.23, 86.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.03) -- (137.23, 82.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.35) -- (137.23, 85.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.27) -- (137.23, 81.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.30) -- (137.23, 83.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.22) -- (137.23, 79.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.80) -- (137.23, 84.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.72) -- (137.23, 80.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.34) -- (137.23, 85.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.26) -- (137.23, 81.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.00) -- (137.23, 82.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.92) -- (137.23, 79.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.74) -- (137.23, 87.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.66) -- (137.23, 83.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.59) -- (137.23, 84.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.52) -- (137.23, 80.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.24) -- (137.23, 85.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.17) -- (137.23, 81.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.54) -- (137.23, 88.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.46) -- (137.23, 84.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.15) -- (137.23, 84.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.07) -- (137.23, 80.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.16) -- (137.23, 88.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.09) -- (137.23, 84.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.30) -- (137.23, 88.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.22) -- (137.23, 84.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.10) -- (137.23, 90.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 90.02) -- (137.23, 86.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.17) -- (137.23, 88.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.10) -- (137.23, 84.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.23) -- (137.23, 88.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.16) -- (137.23, 84.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.45) -- (137.23, 84.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.38) -- (137.23, 80.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.91) -- (137.23, 88.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 88.83) -- (137.23, 84.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.89) -- (137.23, 86.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.81) -- (137.23, 82.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.69) -- (137.23, 84.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.62) -- (137.23, 80.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.28) -- (137.23, 83.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.20) -- (137.23, 79.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.04) -- (137.23, 84.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.96) -- (137.23, 81.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.84) -- (137.23, 87.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.76) -- (137.23, 83.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.59) -- (137.23, 87.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.52) -- (137.23, 83.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.87) -- (137.23, 89.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 89.79) -- (137.23, 85.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.89) -- (137.23, 84.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.81) -- (137.23, 80.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.03) -- (137.23, 85.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.95) -- (137.23, 82.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.98) -- (137.23, 84.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.90) -- (137.23, 80.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.16) -- (137.23, 87.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.08) -- (137.23, 83.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.90) -- (137.23, 85.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.83) -- (137.23, 81.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.74) -- (137.23, 85.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.66) -- (137.23, 81.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.12) -- (137.23, 83.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.05) -- (137.23, 79.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.34) -- (137.23, 83.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.26) -- (137.23, 79.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.16) -- (137.23, 86.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.09) -- (137.23, 82.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.11) -- (137.23, 85.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.03) -- (137.23, 81.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.56) -- (137.23, 84.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.48) -- (137.23, 80.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.58) -- (137.23, 83.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.50) -- (137.23, 79.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 99.38) -- (137.23,103.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30,103.31) -- (137.23, 99.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.19) -- (137.23, 83.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.11) -- (137.23, 79.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.70) -- (137.23, 87.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.62) -- (137.23, 83.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.69) -- (137.23, 89.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 89.61) -- (137.23, 85.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.63) -- (137.23, 87.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.56) -- (137.23, 83.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.84) -- (137.23, 83.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.76) -- (137.23, 79.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.14) -- (137.23, 90.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 90.06) -- (137.23, 86.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.55) -- (137.23, 87.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.47) -- (137.23, 83.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.12) -- (137.23, 87.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 87.04) -- (137.23, 83.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.23) -- (137.23, 85.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.15) -- (137.23, 81.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.67) -- (137.23, 89.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 89.59) -- (137.23, 85.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.56) -- (137.23, 85.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.49) -- (137.23, 81.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 80.35) -- (137.23, 84.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 84.28) -- (137.23, 80.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 90.09) -- (137.23, 94.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 94.01) -- (137.23, 90.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 79.84) -- (137.23, 83.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 83.77) -- (137.23, 79.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 81.70) -- (137.23, 85.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 85.63) -- (137.23, 81.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 82.65) -- (137.23, 86.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (133.30, 86.57) -- (137.23, 82.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.26, 63.50) -- (135.26, 80.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.26, 51.90) -- (135.26, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.60, 63.50) --
	(127.60, 51.90) --
	(142.92, 51.90) --
	(142.92, 63.50) --
	(127.60, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.60, 57.67) -- (142.92, 57.67);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.78) -- (157.65, 88.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.71) -- (157.65, 84.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.38) -- (157.65, 89.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.30) -- (157.65, 85.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.88) -- (157.65, 94.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.80) -- (157.65, 90.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.24) -- (157.65, 90.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.16) -- (157.65, 86.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.13) -- (157.65, 94.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.06) -- (157.65, 90.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.67) -- (157.65, 91.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.60) -- (157.65, 87.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.35) -- (157.65, 94.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.27) -- (157.65, 90.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.62) -- (157.65, 89.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.55) -- (157.65, 85.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.38) -- (157.65, 93.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.30) -- (157.65, 89.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.21) -- (157.65, 93.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.13) -- (157.65, 89.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.61) -- (157.65, 88.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.53) -- (157.65, 84.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.10) -- (157.65, 97.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 97.03) -- (157.65, 93.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.41) -- (157.65, 91.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.33) -- (157.65, 87.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.23) -- (157.65, 90.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.15) -- (157.65, 86.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.52) -- (157.65, 97.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 97.44) -- (157.65, 93.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.51) -- (157.65, 90.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.43) -- (157.65, 86.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.06) -- (157.65, 89.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.98) -- (157.65, 86.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.35) -- (157.65, 90.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.28) -- (157.65, 86.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.48) -- (157.65, 94.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.40) -- (157.65, 90.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.21) -- (157.65, 89.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.14) -- (157.65, 85.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.84) -- (157.65, 88.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.77) -- (157.65, 84.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.90) -- (157.65, 88.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.82) -- (157.65, 84.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.29) -- (157.65, 89.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.21) -- (157.65, 85.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.48) -- (157.65, 92.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.41) -- (157.65, 88.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.59) -- (157.65, 88.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.51) -- (157.65, 84.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.55) -- (157.65, 88.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.47) -- (157.65, 84.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.34) -- (157.65, 88.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.27) -- (157.65, 84.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.53) -- (157.65, 88.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.45) -- (157.65, 84.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.07) -- (157.65, 92.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.99) -- (157.65, 89.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.71) -- (157.65, 90.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.64) -- (157.65, 86.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.08) -- (157.65, 88.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.00) -- (157.65, 84.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.21) -- (157.65, 92.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.13) -- (157.65, 88.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.18) -- (157.65, 93.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.10) -- (157.65, 89.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.59) -- (157.65, 90.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.51) -- (157.65, 86.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.02) -- (157.65, 90.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.94) -- (157.65, 87.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.30) -- (157.65, 90.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.22) -- (157.65, 86.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.11) -- (157.65, 93.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.03) -- (157.65, 89.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.18) -- (157.65, 88.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.11) -- (157.65, 84.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.98) -- (157.65, 90.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.90) -- (157.65, 86.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.78) -- (157.65, 88.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.70) -- (157.65, 84.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.11) -- (157.65, 90.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.04) -- (157.65, 86.11);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.53) -- (157.65, 88.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.45) -- (157.65, 84.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.55) -- (157.65, 93.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.47) -- (157.65, 89.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.05) -- (157.65, 89.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.97) -- (157.65, 86.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.37) -- (157.65, 95.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.29) -- (157.65, 91.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.17) -- (157.65, 93.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.09) -- (157.65, 89.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.94) -- (157.65, 91.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.87) -- (157.65, 87.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.05) -- (157.65, 89.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.97) -- (157.65, 86.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.55) -- (157.65, 89.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.47) -- (157.65, 85.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.44) -- (157.65, 93.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.36) -- (157.65, 89.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.91) -- (157.65, 91.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.84) -- (157.65, 87.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.40) -- (157.65, 94.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.33) -- (157.65, 90.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.58) -- (157.65, 89.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.50) -- (157.65, 85.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.56) -- (157.65, 91.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.49) -- (157.65, 87.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.02) -- (157.65, 88.94);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.94) -- (157.65, 85.02);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.63) -- (157.65, 90.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.55) -- (157.65, 86.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.16) -- (157.65, 88.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.09) -- (157.65, 84.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73,100.81) -- (157.65,104.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73,104.73) -- (157.65,100.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.34) -- (157.65, 93.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.27) -- (157.65, 89.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.30) -- (157.65, 89.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.23) -- (157.65, 85.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.90) -- (157.65, 91.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.82) -- (157.65, 87.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.35) -- (157.65, 93.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.27) -- (157.65, 89.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.33) -- (157.65, 88.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.25) -- (157.65, 84.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 96.37) -- (157.65,100.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73,100.29) -- (157.65, 96.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.63) -- (157.65, 95.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.55) -- (157.65, 91.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.59) -- (157.65, 89.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.51) -- (157.65, 85.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.76) -- (157.65, 98.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 98.69) -- (157.65, 94.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.65) -- (157.65, 96.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 96.57) -- (157.65, 92.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.09) -- (157.65, 97.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 97.01) -- (157.65, 93.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.89) -- (157.65, 92.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.81) -- (157.65, 88.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.65) -- (157.65, 94.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 94.58) -- (157.65, 90.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.67) -- (157.65, 88.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.59) -- (157.65, 84.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.49) -- (157.65, 88.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.41) -- (157.65, 84.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 86.70) -- (157.65, 90.63);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.63) -- (157.65, 86.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 85.53) -- (157.65, 89.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.46) -- (157.65, 85.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.33) -- (157.65, 91.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.25) -- (157.65, 87.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.28) -- (157.65, 95.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.21) -- (157.65, 91.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 97.01) -- (157.65,100.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73,100.93) -- (157.65, 97.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.04) -- (157.65, 93.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.97) -- (157.65, 90.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.39) -- (157.65, 93.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.32) -- (157.65, 89.39);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.59) -- (157.65, 92.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.51) -- (157.65, 88.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 89.22) -- (157.65, 93.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.15) -- (157.65, 89.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.53) -- (157.65, 96.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 96.45) -- (157.65, 92.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.87) -- (157.65, 91.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.79) -- (157.65, 87.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.38) -- (157.65, 95.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.30) -- (157.65, 91.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.33) -- (157.65, 92.25);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.25) -- (157.65, 88.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.83) -- (157.65, 92.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 92.75) -- (157.65, 88.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 87.10) -- (157.65, 91.03);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 91.03) -- (157.65, 87.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 90.05) -- (157.65, 93.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.98) -- (157.65, 90.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 84.87) -- (157.65, 88.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 88.79) -- (157.65, 84.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 93.27) -- (157.65, 97.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] (153.73, 97.19) -- (157.65, 93.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.69, 67.06) -- (155.69, 85.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.69, 54.45) -- (155.69, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.03, 67.06) --
	(148.03, 54.45) --
	(163.35, 54.45) --
	(163.35, 67.06) --
	(148.03, 67.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.03, 60.57) -- (163.35, 60.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.58, 30.69) rectangle (167.95,108.01);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,108.01) rectangle ( 97.08,124.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.71,108.01) rectangle ( 97.08,124.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.40,113.27) {Maximum arity};
\end{scope}
\begin{scope}
\path[clip] (102.58,108.01) rectangle (167.95,124.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.58,108.01) rectangle (167.95,124.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.26,113.27) {Probabilistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.54, 27.94) --
	( 49.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.25, 27.94) --
	( 79.25, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.54, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.25, 19.68) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.84, 27.94) --
	(114.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.26, 27.94) --
	(135.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.69, 27.94) --
	(155.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.84, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.69, 19.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 47.95) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 75.95) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,103.95) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 50.98) --
	( 31.71, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 78.98) --
	( 31.71, 78.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,106.99) --
	( 31.71,106.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 69.35) {Inference time (s)};
\end{scope}
\end{tikzpicture}


==> impact.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-11 12:44:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (173.45,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 50.03) --
	(167.95, 50.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 81.30) --
	(167.95, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,112.57) --
	(167.95,112.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.74, 30.69) --
	( 63.74,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.62, 30.69) --
	( 98.62,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.49, 30.69) --
	(133.49,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 34.40) --
	(167.95, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 65.67) --
	(167.95, 65.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 96.94) --
	(167.95, 96.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.30, 30.69) --
	( 46.30,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.18, 30.69) --
	( 81.18,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.05, 30.69) --
	(116.05,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93, 30.69) --
	(150.93,124.59);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.30, 34.95) --
	( 81.18, 35.86) --
	(116.05, 39.64) --
	(150.93, 66.05);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.30, 54.81) --
	( 81.18, 57.14) --
	(101.58, 60.74) --
	(116.05, 63.15);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.30, 55.77) --
	( 81.18, 58.31) --
	(116.05, 59.68) --
	(150.93, 62.08);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.30, 57.27) --
	( 81.18, 58.33) --
	(116.05, 59.95) --
	(150.93, 60.30);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.30, 54.34) --
	( 81.18, 55.03) --
	(116.05, 58.92) --
	(150.93, 67.56);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.30, 37.33) --
	( 81.18, 37.69) --
	(116.05, 40.51) --
	(150.93,120.32);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);

\path[] (158.55, 74.38) -- (150.93, 66.05);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.94, 74.38) --
	(164.94, 74.38) --
	(164.86, 74.38) --
	(165.15, 74.39) --
	(165.44, 74.45) --
	(165.71, 74.55) --
	(165.96, 74.70) --
	(166.19, 74.88) --
	(166.38, 75.10) --
	(166.54, 75.34) --
	(166.65, 75.61) --
	(166.72, 75.89) --
	(166.74, 76.18) --
	(166.74, 76.18) --
	(166.74, 82.51) --
	(166.74, 82.51) --
	(166.72, 82.80) --
	(166.65, 83.08) --
	(166.54, 83.35) --
	(166.38, 83.60) --
	(166.19, 83.81) --
	(165.96, 84.00) --
	(165.71, 84.14) --
	(165.44, 84.25) --
	(165.15, 84.30) --
	(164.94, 84.32) --
	(154.94, 84.32) --
	(155.16, 84.30) --
	(154.87, 84.32) --
	(154.58, 84.28) --
	(154.30, 84.20) --
	(154.04, 84.08) --
	(153.80, 83.91) --
	(153.59, 83.71) --
	(153.41, 83.48) --
	(153.28, 83.22) --
	(153.19, 82.94) --
	(153.14, 82.66) --
	(153.13, 82.51) --
	(153.13, 76.18) --
	(153.14, 76.33) --
	(153.14, 76.04) --
	(153.19, 75.75) --
	(153.28, 75.47) --
	(153.41, 75.22) --
	(153.59, 74.98) --
	(153.80, 74.78) --
	(154.04, 74.62) --
	(154.30, 74.49) --
	(154.58, 74.41) --
	(154.87, 74.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{27,158,119}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (159.94, 77.39) {$|\mathcal{P}|$};
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.41, 62.03) --
	(164.94, 62.03) --
	(164.86, 62.03) --
	(165.15, 62.04) --
	(165.44, 62.10) --
	(165.71, 62.20) --
	(165.96, 62.35) --
	(166.19, 62.53) --
	(166.38, 62.75) --
	(166.53, 63.00) --
	(166.65, 63.26) --
	(166.72, 63.55) --
	(166.74, 63.84) --
	(166.74, 63.84) --
	(166.74, 70.16) --
	(166.74, 70.16) --
	(166.72, 70.45) --
	(166.65, 70.74) --
	(166.53, 71.00) --
	(166.38, 71.25) --
	(166.19, 71.47) --
	(165.96, 71.65) --
	(165.71, 71.80) --
	(165.44, 71.90) --
	(165.15, 71.96) --
	(164.94, 71.97) --
	(155.41, 71.97) --
	(155.63, 71.96) --
	(155.34, 71.97) --
	(155.05, 71.93) --
	(154.77, 71.85) --
	(154.51, 71.73) --
	(154.27, 71.56) --
	(154.06, 71.36) --
	(153.88, 71.13) --
	(153.75, 70.87) --
	(153.65, 70.60) --
	(153.61, 70.31) --
	(153.60, 70.16) --
	(153.60, 63.84) --
	(153.61, 63.98) --
	(153.61, 63.69) --
	(153.65, 63.40) --
	(153.75, 63.13) --
	(153.88, 62.87) --
	(154.06, 62.64) --
	(154.27, 62.44) --
	(154.51, 62.27) --
	(154.77, 62.15) --
	(155.05, 62.07) --
	(155.34, 62.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{117,112,179}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (160.17, 65.04) {$|\mathcal{V}|$};
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (156.04, 49.68) --
	(164.94, 49.68) --
	(164.86, 49.68) --
	(165.15, 49.69) --
	(165.44, 49.75) --
	(165.71, 49.85) --
	(165.96, 50.00) --
	(166.19, 50.18) --
	(166.38, 50.40) --
	(166.54, 50.65) --
	(166.65, 50.91) --
	(166.72, 51.20) --
	(166.74, 51.49) --
	(166.74, 51.49) --
	(166.74, 57.81) --
	(166.74, 57.81) --
	(166.72, 58.10) --
	(166.65, 58.39) --
	(166.54, 58.65) --
	(166.38, 58.90) --
	(166.19, 59.12) --
	(165.96, 59.30) --
	(165.71, 59.45) --
	(165.44, 59.55) --
	(165.15, 59.61) --
	(164.94, 59.62) --
	(156.04, 59.62) --
	(156.26, 59.61) --
	(155.96, 59.62) --
	(155.68, 59.58) --
	(155.40, 59.50) --
	(155.13, 59.38) --
	(154.89, 59.21) --
	(154.69, 59.01) --
	(154.51, 58.78) --
	(154.38, 58.52) --
	(154.28, 58.25) --
	(154.24, 57.96) --
	(154.23, 57.81) --
	(154.23, 51.49) --
	(154.24, 51.63) --
	(154.24, 51.34) --
	(154.28, 51.05) --
	(154.38, 50.78) --
	(154.51, 50.52) --
	(154.69, 50.29) --
	(154.89, 50.09) --
	(155.13, 49.92) --
	(155.40, 49.80) --
	(155.68, 49.72) --
	(155.96, 49.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{231,41,138}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (160.49, 52.69) {$|\mathcal{C}|$};
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);

\path[] (139.49, 80.12) -- (150.93, 67.56);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (122.22, 80.12) --
	(148.97, 80.12) --
	(148.89, 80.12) --
	(149.18, 80.13) --
	(149.47, 80.19) --
	(149.74, 80.29) --
	(149.99, 80.44) --
	(150.22, 80.62) --
	(150.41, 80.84) --
	(150.57, 81.08) --
	(150.68, 81.35) --
	(150.75, 81.63) --
	(150.77, 81.92) --
	(150.77, 81.92) --
	(150.77, 88.25) --
	(150.77, 88.25) --
	(150.75, 88.54) --
	(150.68, 88.82) --
	(150.57, 89.09) --
	(150.41, 89.34) --
	(150.22, 89.55) --
	(149.99, 89.74) --
	(149.74, 89.88) --
	(149.47, 89.99) --
	(149.18, 90.05) --
	(148.97, 90.06) --
	(122.22, 90.06) --
	(122.44, 90.05) --
	(122.15, 90.06) --
	(121.86, 90.02) --
	(121.58, 89.94) --
	(121.32, 89.82) --
	(121.08, 89.65) --
	(120.87, 89.45) --
	(120.70, 89.22) --
	(120.56, 88.96) --
	(120.47, 88.68) --
	(120.42, 88.40) --
	(120.42, 88.25) --
	(120.42, 81.92) --
	(120.42, 82.07) --
	(120.42, 81.78) --
	(120.47, 81.49) --
	(120.56, 81.21) --
	(120.70, 80.96) --
	(120.87, 80.72) --
	(121.08, 80.52) --
	(121.32, 80.36) --
	(121.58, 80.23) --
	(121.86, 80.15) --
	(122.15, 80.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{102,166,30}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (135.59, 83.13) {$\mathcal{M}_{\mathcal{C}}-|\mathcal{P}|$};
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{230,171,2}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.08,109.18) --
	(164.94,109.18) --
	(164.86,109.18) --
	(165.15,109.19) --
	(165.44,109.25) --
	(165.71,109.36) --
	(165.96,109.50) --
	(166.19,109.68) --
	(166.38,109.90) --
	(166.54,110.15) --
	(166.65,110.42) --
	(166.72,110.70) --
	(166.74,110.99) --
	(166.74,110.99) --
	(166.74,117.32) --
	(166.74,117.32) --
	(166.72,117.61) --
	(166.65,117.89) --
	(166.54,118.16) --
	(166.38,118.40) --
	(166.19,118.62) --
	(165.96,118.80) --
	(165.71,118.95) --
	(165.44,119.05) --
	(165.15,119.11) --
	(164.94,119.12) --
	(151.08,119.12) --
	(151.30,119.11) --
	(151.01,119.12) --
	(150.72,119.09) --
	(150.44,119.01) --
	(150.18,118.88) --
	(149.94,118.72) --
	(149.73,118.51) --
	(149.56,118.28) --
	(149.42,118.02) --
	(149.33,117.75) --
	(149.28,117.46) --
	(149.28,117.32) --
	(149.28,110.99) --
	(149.28,111.13) --
	(149.28,110.84) --
	(149.33,110.56) --
	(149.42,110.28) --
	(149.56,110.02) --
	(149.73,109.79) --
	(149.94,109.59) --
	(150.18,109.42) --
	(150.44,109.30) --
	(150.72,109.22) --
	(151.01,109.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{230,171,2}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (158.01,112.19) {$\mathcal{M}_{\mathcal{N}}$};
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (109.46, 66.16) --
	(122.64, 66.16) --
	(122.57, 66.16) --
	(122.86, 66.17) --
	(123.15, 66.23) --
	(123.42, 66.33) --
	(123.67, 66.48) --
	(123.90, 66.66) --
	(124.09, 66.88) --
	(124.24, 67.12) --
	(124.36, 67.39) --
	(124.43, 67.67) --
	(124.45, 67.96) --
	(124.45, 67.96) --
	(124.45, 74.29) --
	(124.45, 74.29) --
	(124.43, 74.58) --
	(124.36, 74.86) --
	(124.24, 75.13) --
	(124.09, 75.38) --
	(123.90, 75.60) --
	(123.67, 75.78) --
	(123.42, 75.92) --
	(123.15, 76.03) --
	(122.86, 76.09) --
	(122.64, 76.10) --
	(109.46, 76.10) --
	(109.68, 76.09) --
	(109.39, 76.10) --
	(109.10, 76.06) --
	(108.82, 75.98) --
	(108.56, 75.86) --
	(108.32, 75.69) --
	(108.11, 75.49) --
	(107.93, 75.26) --
	(107.80, 75.00) --
	(107.71, 74.72) --
	(107.66, 74.44) --
	(107.65, 74.29) --
	(107.65, 67.96) --
	(107.66, 68.11) --
	(107.66, 67.82) --
	(107.71, 67.53) --
	(107.80, 67.26) --
	(107.93, 67.00) --
	(108.11, 66.77) --
	(108.32, 66.56) --
	(108.56, 66.40) --
	(108.82, 66.27) --
	(109.10, 66.19) --
	(109.39, 66.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (167.95,124.59);
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (116.05, 69.17) {$\mathcal{M}_{\mathcal{A}}$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.69) rectangle (167.95,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 31.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 62.64) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 93.91) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 34.40) --
	( 40.51, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 65.67) --
	( 40.51, 65.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 96.94) --
	( 40.51, 96.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.30, 27.94) --
	( 46.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.18, 27.94) --
	( 81.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.05, 27.94) --
	(116.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93, 27.94) --
	(150.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.30, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.18, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.05, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.93, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.23,  7.64) {The value of each parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.64) {Mean number of nodes};
\end{scope}
\end{tikzpicture}


==> line_plots.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 17:19:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (146.09,108.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (146.09,108.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 46.03) --
	(146.09, 46.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 69.81) --
	(146.09, 69.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 93.59) --
	(146.09, 93.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.77, 30.69) --
	( 49.77,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.80, 30.69) --
	( 75.80,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.84, 30.69) --
	(101.84,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.87, 30.69) --
	(127.87,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 34.14) --
	(146.09, 34.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 57.92) --
	(146.09, 57.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 81.70) --
	(146.09, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,105.48) --
	(146.09,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.75, 30.69) --
	( 36.75,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 30.69) --
	( 62.79,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.82, 30.69) --
	( 88.82,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.85, 30.69) --
	(114.85,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.69) --
	(140.89,108.01);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 34.22) --
	( 37.07, 34.28) --
	( 37.38, 34.45) --
	( 37.80, 34.74) --
	( 38.00, 34.74) --
	( 39.25, 35.27) --
	( 44.64, 37.45) --
	( 44.80, 36.38) --
	( 45.11, 37.84) --
	( 47.17, 39.46) --
	( 52.37, 41.24) --
	( 52.53, 41.31) --
	( 52.84, 41.51) --
	( 60.26, 45.33) --
	( 60.58, 45.62) --
	( 67.99, 50.08) --
	( 68.15, 47.64) --
	( 68.31, 50.15) --
	( 68.46, 46.59) --
	( 69.09, 54.70) --
	( 76.04, 53.02) --
	( 83.77, 56.41) --
	( 91.50, 57.95) --
	( 99.23, 74.63) --
	( 99.55, 65.78) --
	(100.17, 64.84) --
	(130.63, 79.54) --
	(131.26, 78.48) --
	(140.89, 91.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.91, 34.20) --
	( 37.07, 34.26) --
	( 37.38, 34.41) --
	( 37.80, 34.70) --
	( 38.00, 34.68) --
	( 39.25, 35.23) --
	( 44.64, 37.74) --
	( 44.80, 37.05) --
	( 45.11, 37.14) --
	( 47.17, 39.19) --
	( 52.37, 42.35) --
	( 52.53, 40.98) --
	( 52.84, 41.86) --
	( 60.26, 44.75) --
	( 60.58, 45.01) --
	( 67.99, 48.70) --
	( 68.15, 46.51) --
	( 68.31, 47.05) --
	( 68.46, 47.32) --
	( 69.09, 49.64) --
	( 76.04, 52.22) --
	( 83.77, 55.11) --
	( 91.50, 58.33) --
	( 99.23, 75.16) --
	( 99.55, 59.59) --
	(100.17, 62.82) --
	(130.63, 75.24) --
	(131.26, 79.11) --
	(140.89, 88.23);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.91, 34.22) --
	( 37.07, 34.33) --
	( 37.38, 34.49) --
	( 37.80, 34.77) --
	( 38.00, 34.77) --
	( 39.25, 35.37) --
	( 44.64, 37.40) --
	( 44.80, 36.84) --
	( 45.11, 37.68) --
	( 47.17, 39.58) --
	( 52.37, 42.81) --
	( 52.53, 41.77) --
	( 52.84, 40.98) --
	( 60.26, 45.16) --
	( 60.58, 45.74) --
	( 67.99, 47.31) --
	( 68.15, 46.52) --
	( 68.31, 48.59) --
	( 68.46, 46.96) --
	( 69.09, 47.72) --
	( 76.04, 52.99) --
	( 83.77, 57.55) --
	( 91.50, 56.42) --
	( 99.23, 71.23) --
	( 99.55, 62.93) --
	(100.17, 67.49) --
	(130.63, 75.36) --
	(131.26, 79.09) --
	(140.89, 90.92);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 34.22) --
	( 37.07, 34.29) --
	( 37.38, 34.48) --
	( 37.80, 34.79) --
	( 38.00, 34.74) --
	( 39.25, 35.45) --
	( 44.64, 37.64) --
	( 44.80, 37.18) --
	( 45.11, 37.98) --
	( 47.17, 40.20) --
	( 52.37, 44.88) --
	( 52.53, 42.06) --
	( 52.84, 40.35) --
	( 60.26, 45.65) --
	( 60.58, 47.25) --
	( 67.99, 51.25) --
	( 68.15, 51.16) --
	( 68.31, 51.25) --
	( 68.46, 52.79) --
	( 69.09, 51.87) --
	( 76.04, 54.08) --
	( 83.77, 57.97) --
	( 91.50, 61.03) --
	( 99.23, 76.47) --
	( 99.55, 65.20) --
	(100.17, 59.83) --
	(130.63, 84.66) --
	(131.26, 85.31) --
	(140.89, 99.29);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 36.91, 34.24) --
	( 37.07, 34.31) --
	( 37.38, 34.48) --
	( 37.80, 34.81) --
	( 38.00, 34.77) --
	( 39.25, 35.45) --
	( 44.64, 37.88) --
	( 44.80, 38.54) --
	( 45.11, 38.69) --
	( 47.17, 39.95) --
	( 52.37, 42.70) --
	( 52.53, 41.93) --
	( 52.84, 41.20) --
	( 60.26, 46.14) --
	( 60.58, 46.43) --
	( 67.99, 50.70) --
	( 68.15, 47.87) --
	( 68.31, 50.28) --
	( 68.46, 47.98) --
	( 69.09, 52.07) --
	( 76.04, 55.24) --
	( 83.77, 59.51) --
	( 91.50, 61.81) --
	( 99.23, 82.15) --
	( 99.55, 68.77) --
	(100.17, 67.98) --
	(130.63, 80.43) --
	(131.26, 80.51) --
	(140.89, 97.30);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.91, 34.20) --
	( 37.07, 34.32) --
	( 37.38, 34.47) --
	( 37.80, 34.80) --
	( 38.00, 34.78) --
	( 39.25, 35.44) --
	( 44.64, 37.83) --
	( 44.80, 36.07) --
	( 45.11, 38.73) --
	( 47.17, 40.20) --
	( 52.37, 44.23) --
	( 52.53, 43.29) --
	( 52.84, 40.97) --
	( 60.26, 46.70) --
	( 60.58, 47.28) --
	( 67.99, 50.76) --
	( 68.15, 52.81) --
	( 68.31, 51.86) --
	( 68.46, 53.84) --
	( 69.09, 51.03) --
	( 76.04, 54.08) --
	( 83.77, 59.44) --
	( 91.50, 63.01) --
	( 99.23, 79.72) --
	( 99.55, 66.18) --
	(100.17, 66.97) --
	(130.63, 83.22) --
	(131.26, 87.08) --
	(140.89, 98.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (146.09,108.01);
\end{scope}
\begin{scope}
\path[clip] (151.59, 30.69) rectangle (265.96,108.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.59, 30.69) rectangle (265.96,108.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.59, 46.03) --
	(265.96, 46.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.59, 69.81) --
	(265.96, 69.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.59, 93.59) --
	(265.96, 93.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.78, 30.69) --
	(169.78,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.78, 30.69) --
	(195.78,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.77, 30.69) --
	(221.77,108.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.77, 30.69) --
	(247.77,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 34.14) --
	(265.96, 34.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 57.92) --
	(265.96, 57.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 81.70) --
	(265.96, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59,105.48) --
	(265.96,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.79, 30.69) --
	(156.79,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.78, 30.69) --
	(182.78,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.77, 30.69) --
	(208.77,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.77, 30.69) --
	(234.77,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.76, 30.69) --
	(260.76,108.01);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.79, 87.17) --
	(160.50, 93.17) --
	(167.93, 93.97) --
	(171.64, 85.86) --
	(174.11, 95.63) --
	(186.49, 90.99) --
	(190.21, 86.16) --
	(201.35, 88.72) --
	(212.49, 93.71) --
	(216.20, 85.21) --
	(219.91, 88.26) --
	(226.10, 81.94) --
	(227.34, 84.46) --
	(231.05, 82.43) --
	(234.77, 92.42) --
	(238.48, 95.04) --
	(242.19, 93.76) --
	(253.34, 84.82) --
	(257.05, 89.64) --
	(260.76, 94.51);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (156.79, 81.98) --
	(160.50, 87.03) --
	(167.93, 90.51) --
	(171.64, 84.86) --
	(174.11, 90.95) --
	(186.49, 87.07) --
	(190.21, 82.10) --
	(201.35, 86.31) --
	(212.49, 91.58) --
	(216.20, 81.17) --
	(219.91, 86.92) --
	(226.10, 82.36) --
	(227.34, 81.20) --
	(231.05, 82.46) --
	(234.77, 88.61) --
	(238.48, 93.14) --
	(242.19, 91.31) --
	(253.34, 83.85) --
	(257.05, 86.37) --
	(260.76, 89.25);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (156.79, 88.97) --
	(160.50, 89.35) --
	(167.93, 92.54) --
	(171.64, 85.10) --
	(174.11, 93.89) --
	(186.49, 90.38) --
	(190.21, 87.37) --
	(201.35, 88.45) --
	(212.49, 94.07) --
	(216.20, 82.90) --
	(219.91, 88.35) --
	(226.10, 81.32) --
	(227.34, 84.81) --
	(231.05, 85.30) --
	(234.77, 90.02) --
	(238.48, 93.14) --
	(242.19, 94.41) --
	(253.34, 85.94) --
	(257.05, 89.62) --
	(260.76, 93.56);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.79, 95.74) --
	(160.50, 96.35) --
	(167.93,104.50) --
	(171.64, 94.79) --
	(174.11,102.91) --
	(186.49,101.65) --
	(190.21, 94.35) --
	(201.35, 98.68) --
	(212.49,103.55) --
	(216.20, 88.20) --
	(219.91, 97.47) --
	(226.10, 89.92) --
	(227.34, 91.22) --
	(231.05, 87.06) --
	(234.77, 98.75) --
	(238.48,102.58) --
	(242.19,102.50) --
	(253.34, 90.37) --
	(257.05, 96.15) --
	(260.76,100.82);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.79, 90.34) --
	(160.50,100.33) --
	(167.93, 97.34) --
	(171.64, 90.63) --
	(174.11, 99.99) --
	(186.49, 96.75) --
	(190.21, 91.32) --
	(201.35, 97.00) --
	(212.49,100.90) --
	(216.20, 88.11) --
	(219.91, 94.51) --
	(226.10, 92.66) --
	(227.34, 90.99) --
	(231.05, 92.19) --
	(234.77, 96.98) --
	(238.48, 99.26) --
	(242.19,100.29) --
	(253.34, 92.01) --
	(257.05, 93.41) --
	(260.76, 99.52);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (156.79, 90.96) --
	(160.50, 96.67) --
	(167.93,104.39) --
	(171.64, 90.59) --
	(174.11,102.58) --
	(186.49,100.48) --
	(190.21, 95.50) --
	(201.35, 97.48) --
	(212.49,103.31) --
	(216.20, 90.87) --
	(219.91, 97.96) --
	(226.10, 87.48) --
	(227.34, 91.85) --
	(231.05, 91.08) --
	(234.77, 98.02) --
	(238.48,100.29) --
	(242.19,102.81) --
	(253.34, 90.81) --
	(257.05, 95.58) --
	(260.76,101.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.59, 30.69) rectangle (265.96,108.01);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,108.01) rectangle (146.09,124.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.71,108.01) rectangle (146.09,124.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.90,113.27) {The number of facts ($\times 10^3$)};
\end{scope}
\begin{scope}
\path[clip] (151.59,108.01) rectangle (265.96,124.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.59,108.01) rectangle (265.96,124.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.77,113.27) {Proportion of independent pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.75, 27.94) --
	( 36.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 27.94) --
	( 62.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.82, 27.94) --
	( 88.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.85, 27.94) --
	(114.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 27.94) --
	(140.89, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.75, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.79, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.82, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.85, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.89, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.79, 27.94) --
	(156.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.78, 27.94) --
	(182.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.77, 27.94) --
	(208.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.77, 27.94) --
	(234.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.76, 27.94) --
	(260.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.79, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.78, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.77, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.77, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.76, 19.68) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 31.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 54.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 78.67) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,102.45) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 34.14) --
	( 31.71, 34.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 57.92) --
	( 31.71, 57.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 81.70) --
	( 31.71, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,105.48) --
	( 31.71,105.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 69.35) {Mean inference time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.96, 12.88) rectangle (341.40,125.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (282.46,111.67) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 90.65) rectangle (296.92,105.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.91, 97.88) -- (295.47, 97.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 76.20) rectangle (296.92, 90.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (283.91, 83.42) -- (295.47, 83.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 61.74) rectangle (296.92, 76.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (283.91, 68.97) -- (295.47, 68.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 47.29) rectangle (296.92, 61.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (283.91, 54.52) -- (295.47, 54.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 32.83) rectangle (296.92, 47.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (283.91, 40.06) -- (295.47, 40.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.46, 18.38) rectangle (296.92, 32.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.91, 25.61) -- (295.47, 25.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 94.85) {BDD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 80.39) {d-DNNF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 65.94) {K-Best};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 51.49) {NNF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 37.03) {SDD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 22.58) {SDDX};
\end{scope}
\end{tikzpicture}

